Errors-in-variables beta regression models

Beta regression models provide an adequate approach for modeling continuous outcomes limited to the interval (0,1). This paper deals with an extension of beta regression models that allow for explanatory variables to be measured with error. The structural approach, in which the covariates measured with error are assumed to be random variables, is employed. Three estimation methods are presented, namely maximum likelihood, maximum pseudo-likelihood and regression calibration. Monte Carlo simulations are used to evaluate the performance of the proposed estimators and the na\"ive estimator. Also, a residual analysis for beta regression models with measurement errors is proposed. The results are illustrated in a real data set.

==> (inline-0) <==
\begin{tabular}{cccrrr}
\hline
$n$   &  Method                      &         &  \multicolumn{1}{c}{$\alpha$}  & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\phi$}  \\
\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & -0.02  &  0.01  &  -0.26   \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.17  &  0.06  &   0.64  \\
	    \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & -0.02  & 0.01  &   -0.26  \\
25    & \multicolumn{1}{c}{}                               &  RMSE  &  0.17  & 0.05  &    0.64 \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  &  0.01 &  -0.01 &  0.29   \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.16 &   0.05 &  0.41   \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.09  & -0.04  &  0.31  \\
      & \multicolumn{1}{c}{}                               & RMSE   & 0.18  &  0.06  &  0.43 \\
      \cline{2-6}
\hline\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & -0.01  &  0.00  &  -0.11  \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.12  &  0.04  &   0.38  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & -0.01  & 0.00  &   -0.12  \\
50    & \multicolumn{1}{c}{}                               &  RMSE  &  0.12  & 0.04  &    0.38 \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.02  & -0.01  &   0.36  \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.12  &  0.04  &   0.43  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.10  &  -0.04 &  0.38   \\
      & \multicolumn{1}{c}{}                               & RMSE   & 0.15  &   0.05 &  0.43   \\
      \cline{2-6}
\hline\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & -0.01  & 0.00  &   -0.06  \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.08  & 0.03  &    0.24 \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  &  0.00 & 0.00  &  -0.06  \\
100   & \multicolumn{1}{c}{}                               &  RMSE  &  0.08 & 0.02  &   0.23  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.03  &  -0.01 &   0.40  \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.08  &   0.03 &   0.43  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.10  & -0.04  &   0.40  \\
      & \multicolumn{1}{c}{}                               & RMSE   & 0.12  &  0.04  &   0.43  \\
      \cline{2-6}
\hline\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & 0.00  &  0.00 &  -0.03   \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.05  &  0.01 &   0.16  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & 0.00  &  0.00 &  -0.03    \\
200   & \multicolumn{1}{c}{}                               &  RMSE  & 0.06  &  0.02 &   0.16   \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.02  &  -0.01 &   0.41   \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.06  &   0.02 &   0.43   \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.10  & -0.04  &  0.42    \\
      & \multicolumn{1}{c}{}                               & RMSE   & 0.11  &  0.04  &  0.43    \\
      \cline{2-6}
\hline\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & 0.00  & 0.00 &  -0.02    \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.05  & 0.02  &  0.13    \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & 0.00  & 0.00  &  -0.02    \\
300   & \multicolumn{1}{c}{}                               &  RMSE  & 0.04  & 0.02  &   0.13   \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  &  0.03 &  -0.01 &  0.42    \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.05 &   0.02 &  0.43    \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.10  & -0.04  &  0.42    \\
      & \multicolumn{1}{c}{}                               & RMSE   & 0.11  &  0.04  &  0.43    \\		
      \cline{2-6}
%\hline\hline
%      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & 0.00  & 0.00 &  -0.01    \\
%      & \multicolumn{1}{c}{}                               &  RMSE  & 0.04  & 0.01 &   0.10    \\
%      \cline{2-6}
%      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & 0.00  & 0.00 &  0.00    \\
%500   & \multicolumn{1}{c}{}                               &  RMSE  & 0.03  & 0.01 &  0.10    \\
%      \cline{2-6}
%      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.03  & -0.01 &  0.42    \\
%      & \multicolumn{1}{c}{}                               &  RMSE  & 0.05  &  0.01 &  0.43    \\
%			\cline{2-6}
%      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.10  & -0.04 &  0.43    \\
%      & \multicolumn{1}{c}{}                               & RMSE   & 0.11  &  0.04 &  0.43    \\		
\hline
\end{tabular}
\begin{tabular}{cccrrr}
\hline
$n$   &  Method                      &         &  \multicolumn{1}{c}{$\alpha$}  & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\phi$}  \\
\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & -0.06  & 0.02  &  -1.02   \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.37  & 0.13  &   1.92  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & -0.06 & 0.03  &  -0.91   \\
25    & \multicolumn{1}{c}{}                               &  RMSE  &  0.39 & 0.13  &   1.63  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  &  0.02 & 0.02  &  1.18  \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.35 & 0.12  &  1.22   \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.47  & -0.17  &  1.21   \\
      & \multicolumn{1}{c}{}                               & RMSE   & 0.51  &  0.18  &  1.24   \\
      \cline{2-6}
\hline\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & -0.03  & 0.01  &  -0.58   \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.23  & 0.08  &   1.34  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & -0.03  &  0.01 &  -0.51  \\
50    & \multicolumn{1}{c}{}                               &  RMSE  &  0.23  &  0.08 &   1.18  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.09  &  -0.02 &  1.26   \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.24  &   0.08 &   1.27   \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   &  0.47 & -0.18  &  1.26   \\
      & \multicolumn{1}{c}{}                               & RMSE   &  0.49 &  0.18  &  1.28   \\
      \cline{2-6}
\hline\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  &  -0.02 & 0.01  &  -0.32   \\
      & \multicolumn{1}{c}{}                               &  RMSE  &   0.16 & 0.05  &   0.90  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & -0.02  & 0.01  &  -0.30   \\
100   & \multicolumn{1}{c}{}                               &  RMSE  &  0.16  & 0.06  &   0.84  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.10  & -0.03  &  1.29   \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.18  &  0.06  &  1.29   \\			
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.47  & -0.17  &  1.29   \\
      & \multicolumn{1}{c}{}                               & RMSE   & 0.48  &  0.18  &  1.29   \\
      \cline{2-6}
\hline\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & -0.01  & 0.00  &  -0.16   \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.11  & 0.03  &   0.57  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & -0.01  & 0.00  &  -0.14   \\
200   & \multicolumn{1}{c}{}                               &  RMSE  &  0.11  & 0.03  &   0.55   \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.11  & -0.04  &  1.30    \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.16  &  0.05  &  1.31    \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.47  & -0.17  & 1.30     \\
      & \multicolumn{1}{c}{}                               & RMSE   & 0.48  &  0.17  & 1.30     \\
      \cline{2-6}
\hline\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & -0.01  &  0.00 &  -0.09    \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.09  &  0.03 &   0.42   \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & -0.01  &  0.00 &  -0.09    \\
300   & \multicolumn{1}{c}{}                               &  RMSE  &  0.09  &  0.03 &   0.41   \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.12  &  -0.04 &  1.31    \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.14  &   0.05 &  1.31    \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   &  0.47  & -0.17  &  1.30    \\
      & \multicolumn{1}{c}{}                               & RMSE   &  0.48  &  0.18  &  1.31     \\
			\cline{2-6}
%\hline\hline
%      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & 0.00  & 0.00 &  -0.05    \\
%     & \multicolumn{1}{c}{}                               &  RMSE  & 0.07  & 0.02 &   0.30   \\
%			\cline{2-6}
%      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & 0.00  & 0.00 &  -0.05    \\
%500   & \multicolumn{1}{c}{}                               &  RMSE  & 0.07  & 0.02 &  0.20    \\
%      \cline{2-6}
%      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.12  & -0.04 &  1.31    \\
%      & \multicolumn{1}{c}{}                               &  RMSE  & 0.14  & 0.04 &  1.32    \\
%			\cline{2-6}
%      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.48  & -0.18 &  1.31    \\
%      & \multicolumn{1}{c}{}                               & RMSE   & 0.48  & 0.18 &  1.32    \\	
\hline
\end{tabular}
\begin{tabular}{cccrrr}
\hline
$n$   &  Method                      &         &  \multicolumn{1}{c}{$\alpha$}  & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\phi$}  \\
\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & -0.16  & 0.06  &  -1.07   \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.99  & 0.37  &   2.01  \\			
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  &  -0.23 &  0.09 &   -0.63  \\
25    & \multicolumn{1}{c}{}                               &  RMSE  &   1.17 &  0.45 &    1.50 \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  &  0.04  &  0.04 &  1.74   \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.60 &   0.24 &  1.77   \\		
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.88  & -0.33  &  1.75   \\
      & \multicolumn{1}{c}{}                               & RMSE   & 0.90  &  0.34  &  1.78   \\
      \cline{2-6}
\hline\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & -0.06  &  0.02  &  -0.71   \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.47  &  0.17  &   1.58  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & -0.08  &  0.03  &   -0.40  \\
50    & \multicolumn{1}{c}{}                               &  RMSE  &  0.50  &  0.18  &    1.18 \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.06  &  0.02 & 1.80    \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.96  &  0.37 & 1.81    \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.88  & -0.33  & 1.81    \\
      & \multicolumn{1}{c}{}                               & RMSE   & 0.90  &  0.33  &  1.82   \\
      \cline{2-6}
\hline\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & -0.02  & 0.01  & -0.46    \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.29  & 0.10  &  1.23   \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & -0.03  & 0.01  &  -0.25   \\
100   & \multicolumn{1}{c}{}                               &  RMSE  &  0.30  & 0.11  &   0.92  \\
     \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.13  & -0.03  &   1.83   \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.36  &  0.13  &  1.84   \\
		  \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.88  & -0.33  & 1.83    \\
      & \multicolumn{1}{c}{}                               & RMSE   & 0.89  &  0.33  & 1.84    \\
      \cline{2-6}
\hline\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & -0.01  & 0.00  & -0.31    \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.19  & 0.07  &  0.93   \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  &  -0.01 &  0.00  &  -0.16    \\
200   & \multicolumn{1}{c}{}                               &  RMSE  &   0.20 &  0.07  &   0.72  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.19  & -0.05  &  1.85    \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.27  &  0.09 &   1.85   \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.88  & -0.33  &  1.85    \\
      & \multicolumn{1}{c}{}                               & RMSE   & 0.89  &  0.33  &  1.85    \\
      \cline{2-6}
\hline\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & -0.01  & 0.00  &  -0.21    \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.16  & 0.05  &   0.77   \\			
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & -0.01  & 0.00  &   -0.13   \\
300   & \multicolumn{1}{c}{}                               &  RMSE  &  0.17  & 0.06  &    0.63  \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  &  0.20 & -0.04  &  1.86    \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.26 &  0.08  &  1.86    \\
      \cline{2-6}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.89  & -0.33  &   1.85   \\
      & \multicolumn{1}{c}{}                               & RMSE   & 0.89  &  0.33  &   1.86   \\
\cline{2-6}
%\hline\hline
%      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & 0.00  & 0.00 &  -0.10    \\
%      & \multicolumn{1}{c}{}                               &  RMSE  & 0.12  & 0.04 &  0.52    \\
%      \cline{2-6}
%      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & 0.00  & 0.00 &  -0.09    \\
%500   & \multicolumn{1}{c}{}                               &  RMSE  & 0.12  & 0.04 &  0.50    \\
%      \cline{2-6}
%      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.22  & -0.06 &  1.87    \\
%      & \multicolumn{1}{c}{}                               &  RMSE  & 0.25  & 0.08 &  1.87    \\
%      \cline{2-6}
%      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   & 0.89  & -0.35 &  1.86    \\
%      & \multicolumn{1}{c}{}                               & RMSE   & 0.89  & 0.33 &  1.86    \\						
\hline
\end{tabular}
\begin{tabular}{cccrrrr}
\hline
$n$   &  Method                      &         &  \multicolumn{1}{c}{$\alpha$}  & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\lambda$}  \\
\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & 0.00  &  0.00  & -0.23  & -0.01  \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.22  &  0.06  &  0.16  &  0.12 \\
      \cline{2-7}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & 0.00  &  0.00  & -0.23  & 0.00  \\
25    & \multicolumn{1}{c}{}                               &  RMSE  & 0.22  &  0.06  &  0.16 &  0.12 \\
      \cline{2-7}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.02  &  -0.01  &  -0.06 &  0.15 \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.22  &   0.06  &   0.66 &  0.28  \\
      \cline{2-7}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   &  0.10 &  -0.04  & -0.11  & 0.17   \\
      & \multicolumn{1}{c}{}                               & RMSE   &  0.23 &   0.07  &  0.63  & 0.27   \\
      \cline{2-7}
\hline\hline
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   & 0.00   & 0.00  & -0.13  &  0.00  \\
      &\multicolumn{1}{c}{}                                & RMSE   & 0.15   & 0.04  &  0.10 &  0.21  \\			
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   & 0.00   & 0.00  & -0.13  &  0.00  \\
50    &\multicolumn{1}{c}{}                                & RMSE   & 0.15   & 0.04  &  0.11  &  0.22  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   &  0.02  & 0.00  & -0.02  &  0.15  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.15  & 0.04  &  0.41  &  0.21  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   &  0.10  & -0.04  & -0.06  & 0.17   \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.17  &  0.05  &  0.39  & 0.22   \\
      \cline{2-7}
\hline\hline
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   &  0.00  & 0.00  & -0.07  &  0.00  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.10  & 0.02  &  0.22  &  0.13  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   &  0.00  & 0.00  & -0.07  &  0.00  \\
100   &\multicolumn{1}{c}{}                                & RMSE   &  0.10  & 0.02  &  0.22  &  0.13  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   &  0.01  & 0.00  & 0.02  &  0.15  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.10  & 0.02  & 0.27  &  0.18 \\						
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   &  0.09  &  -0.03 & -0.03  &  0.17  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.13  &   0.04 &  0.26  &  0.19  \\
      \cline{2-7}
\hline\hline
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   &  0.00  & 0.00  & -0.06 &  0.01  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.07  & 0.02  &  0.21 &  0.09  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   &  0.00  & 0.00  &  -0.06  &   0.01 \\
200   &\multicolumn{1}{c}{}                                & RMSE   &  0.07  & 0.02  &   0.21  &   0.09 \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   &  0.02  & -0.01  & 0.03  &  0.16  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.07  &  0.02  & 0.19  &  0.17  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   &  0.09  & -0.04  & -0.01  & 0.18   \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.11  &  0.04  &  0.18  & 0.18   \\
      \cline{2-7}
\hline\hline
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   &  0.00  & 0.00  & -0.05  & 0.01  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.05  & 0.01  &  0.18  & 0.07   \\	
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   &  0.00  & 0.00  & -0.05  & 0.01   \\
300   &\multicolumn{1}{c}{}                                & RMSE   &  0.05  & 0.01  &  0.18  & 0.07   \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   &  0.02  &  -0.01 & 0.04  &  0.16  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.06  &   0.02 & 0.16  &  0.16  \\
			\cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   &  0.09  & -0.03  & 0.00  &  0.17  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.11  &  0.04  & 0.15  &  0.18  \\
      \cline{2-7}
%\hline\hline
%      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   & 0.00   & 0.00  & -0.05  & 0.01  \\
%      &\multicolumn{1}{c}{}                                & RMSE   & 0.04   & 0.01  &  0.13 &  0.05 \\
%      \cline{2-7}
%      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   &  0.00  & 0.00  &  -0.05 &  0.01 \\
%500   &\multicolumn{1}{c}{}                                & RMSE   &  0.04  & 0.01  &  0.13 & 0.05  \\
%      \cline{2-7}
%      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   &  0.02  &  -0.01 & 0.04  & 0.16  \\
%      &\multicolumn{1}{c}{}                                & RMSE   &  0.05  &   0.02 & 0.12  & 0.17  \\
%			\cline{2-7}
%      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   &  0.09  & -0.04  & -0.01  & 0.17  \\
%      &\multicolumn{1}{c}{}                                & RMSE   &  0.10  &  0.04 &  0.11 &  0.18 \\
%			\cline{2-7}
\hline
\end{tabular}
\begin{tabular}{cccrrrr}
\hline
$n$   &  Method                      &         &  \multicolumn{1}{c}{$\alpha$}  & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\lambda$}  \\
\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  &  -0.03 & 0.01   & -0.26  &  -0.02 \\
      & \multicolumn{1}{c}{}                               &  RMSE  &   0.44 & 0.14   &  0.61  &   0.59\\	
      \cline{2-7}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  & -0.03  & 0.01   & -0.23  &  0.00 \\
25    & \multicolumn{1}{c}{}                               &  RMSE  &  0.43  & 0.14   &  0.61  &  0.54 \\
      \cline{2-7}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & 0.01  &  0.00  & 0.32  &  0.34 \\
      & \multicolumn{1}{c}{}                               &  RMSE  & 0.48  &  0.17  & 0.98  &  0.47  \\
      \cline{2-7}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   &  0.46 &  -0.17  & 0.16  &  0.38  \\
      & \multicolumn{1}{c}{}                               & RMSE   &  0.53 &   0.20  & 0.62  &  0.44  \\
      \cline{2-7}
\hline\hline
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   &  -0.01  & 0.00 &  -0.30  & -0.05  \\
      &\multicolumn{1}{c}{}                                & RMSE   &   0.28  & 0.09 &   0.55  &  0.40  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   & 0.00   & 0.00  & -0.29  & -0.03   \\
50    &\multicolumn{1}{c}{}                                & RMSE   & 0.27   & 0.08  &  0.51  &  0.38 \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   & 0.04   & -0.02  &  0.39 &  0.33  \\
      &\multicolumn{1}{c}{}                                & RMSE   & 0.26   &  0.09  &  0.62 &  0.38 \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   &  0.46  & -0.18  & 0.25  &  0.38  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.48  &  0.18  & 0.46  &  0.40  \\
      \cline{2-7}
\hline\hline
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   &  0.00  &  0.00  &  -0.14  &  -0.02  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.17  &  0.05  &   0.53  &   0.28  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   & 0.00   & 0.00  &  -0.14 &  -0.02  \\
100   &\multicolumn{1}{c}{}                                & RMSE   & 0.17   & 0.05  &   0.53 &   0.28 \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   &  0.08  & -0.02  & 0.41  &  0.33  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.18  &  0.06  & 0.52  &  0.35  \\	
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   & 0.45   & -0.17  & 0.29  & 0.37   \\
      &\multicolumn{1}{c}{}                                & RMSE   & 0.46   &  0.17  & 0.39  & 0.39   \\
      \cline{2-7}
\hline\hline
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   & 0.00   & 0.00  & -0.11  &  0.02  \\
      &\multicolumn{1}{c}{}                                & RMSE   & 0.12   & 0.03  &  0.32  &  0.19  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   & 0.00   &  0.00 & -0.11  &  0.02  \\
200   &\multicolumn{1}{c}{}                                & RMSE   & 0.12   &  0.04 &  0.32  &  0.19  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   &  0.08  & -0.03  & 0.42  & 0.33   \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.14  &  0.05  & 0.47  & 0.34   \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   & 0.45   & -0.17  & 0.31  &  0.37  \\
      &\multicolumn{1}{c}{}                                & RMSE   & 0.46   &  0.17  & 0.35  &  0.38  \\		
      \cline{2-7}
\hline\hline
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   & 0.00   & 0.00  & -0.09  & 0.03  \\
      &\multicolumn{1}{c}{}                                & RMSE   & 0.09   & 0.03  &  0.26  & 0.15   \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   & 0.00   & 0.00  & -0.09  & 0.03   \\
300   &\multicolumn{1}{c}{}                                & RMSE   & 0.09   & 0.03  &  0.26  & 0.15   \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   &  0.07  & -0.02  & 0.42  & 0.33   \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.12  &  0.04  & 0.46  & 0.34  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   &  0.45  & -0.17  & 0.32  &  0.37  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.46  &  0.17  & 0.35  &  0.38  \\
      \cline{2-7}
%\hline\hline
%      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   &  0.00  &  0.00 &  -0.09 & 0.04  \\
%      &\multicolumn{1}{c}{}                                & RMSE   &  0.07  &  0.02 &   0.20 & 0.11  \\
% 		\cline{2-7}
%      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   &  0.00  &  0.00 &  -0.09 & 0.04  \\
%500   &\multicolumn{1}{c}{}                                & RMSE   &  0.07  &  0.02 &   0.20 & 0.11  \\
%      \cline{2-7}
%      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   & 0.08   & -0.03  &  0.43 &  0.33 \\
%      &\multicolumn{1}{c}{}                                & RMSE   & 0.11   &  0.04  &  0.45 &  0.34  \\
%			\cline{2-7}
%      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   & 0.45   & -0.17  & 0.33  & 0.38  \\
%      &\multicolumn{1}{c}{}                                & RMSE   & 0.45   &  0.17  & 0.34  & 0.38  \\		
%      \cline{2-7}			
\hline
\end{tabular}
\begin{tabular}{cccrrrr}
\hline
$n$   &  Method                      &         &  \multicolumn{1}{c}{$\alpha$}  & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\lambda$}  \\
\hline
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}    &  Bias  & -0.12  & 0.04  & -0.75  & -0.01  \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  0.90  & 0.33  &  0.45  &  0.74 \\		
      \cline{2-7}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}    &  Bias  &  -0.18 &  0.06  & -0.61  & 0.00  \\
25    & \multicolumn{1}{c}{}                               &  RMSE  &   0.14 &  0.42  &  0.34  & 0.72  \\
      \cline{2-7}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}   &  Bias  & -0.62  &  0.25  & 0.67  & 0.38  \\
      & \multicolumn{1}{c}{}                               &  RMSE  &  1.02  &  0.53  & 0.58  & 0.69   \\
      \cline{2-7}
      & \multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}}& Bias   &  0.86 &  -0.33  & 0.47  &  0.46  \\
      & \multicolumn{1}{c}{}                               & RMSE   &  0.90 &   0.34  & 0.70  &  0.49  \\			
      \cline{2-7}
\hline\hline
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   &  -0.04  & 0.01  & -0.41 & -0.01   \\
      &\multicolumn{1}{c}{}                                & RMSE   &   0.56  & 0.20  &  0.60 &  0.50  \\		
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   & -0.07   & 0.02 & -0.34 &  0.00  \\
50    &\multicolumn{1}{c}{}                                & RMSE   &  0.70   & 0.25 &  0.52 &  0.48  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   &   0.10  & 0.07  & 0.73  &  0.38  \\
      &\multicolumn{1}{c}{}                                & RMSE   &   0.96  & 0.48  & 0.62  &  0.59  \\	
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   &  0.86  & -0.33  & 0.56  &   0.45 \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.87  &  0.33  & 0.66  &   0.46 \\
      \cline{2-7}
\hline\hline
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   &  0.01  & 0.00  & -0.19  &  0.01  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.31  & 0.11  &  0.88  &  0.33  \\			
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   &  -0.01  &  0.00  & -0.18  &  0.02  \\
100   &\multicolumn{1}{c}{}                                & RMSE   &   0.31  &  0.11  &  0.83  &  0.30  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   & 0.07   & -0.02  &  0.75 &  0.40  \\
      &\multicolumn{1}{c}{}                                & RMSE   & 0.39   &  0.14  &  0.86 &  0.43  \\			
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   &  0.86  &  -0.33 & 0.61  &  0.45  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.89  &   0.33 & 0.66  &  0.46 \\		
      \cline{2-7}
\hline\hline
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   &  0.03  & -0.01  &  -0.11 &  0.05  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.20  &  0.07  &   0.44 &  0.23  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   &  0.02  & -0.01  &  -0.10 &  0.05  \\
200   &\multicolumn{1}{c}{}                                & RMSE   &  0.20  &  0.07  &   0.43 &  0.22  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   &  0.13  &  -0.04 &  0.76 &  0.40  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.26  &   0.09 &  0.81 &  0.41  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   & 0.86   & -0.33  & 0.63  &  0.45  \\
      &\multicolumn{1}{c}{}                                & RMSE   & 0.86   &  0.33  & 0.65  &  0.45  \\
      \cline{2-7}
\hline\hline
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   &  0.03  & -0.01  & -0.10  & 0.06   \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.16  &  0.05  &  0.34  & 0.19   \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   &  0.01  & 0.00  & -0.09  & 0.05  \\
300   &\multicolumn{1}{c}{}                                & RMSE   &  0.17  & 0.05  &  0.34  & 0.19   \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   &  0.13  & -0.04  & 0.77 &  0.40  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.22  &  0.08  & 0.80 &  0.41  \\
      \cline{2-7}
      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   &  0.86  &  -0.33 & 0.64  &  0.45  \\
      &\multicolumn{1}{c}{}                                & RMSE   &  0.86  &   0.33 & 0.66  &  0.45  \\	
      \cline{2-7}
%\hline\hline
%      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{a}$}}     & Bias   &   0.02 &  -0.01 & -0.09  & 0.07  \\
%      &\multicolumn{1}{c}{}                                & RMSE   &   0.12 &   0.04 &  0.26  & 0.15  \\
%      \cline{2-7}
%      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{p}$}}     & Bias   & 0.01   & 0.00  & -0.09  & 0.07  \\
%500   &\multicolumn{1}{c}{}                                & RMSE   & 0.12   & 0.04  &  0.25  & 0.15  \\ 
%      \cline{2-7}
%      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{rc}$}}    & Bias   &  0.15   & -0.05  & 0.77  & 0.40  \\
%      &\multicolumn{1}{c}{}                                & RMSE   &  0.20   &  0.07  & 0.78  & 0.40  \\
%			\cline{2-7}
%      &\multicolumn{1}{c}{\multirow{2}{*}{$\ell_{naive}$}} & Bias   &  0.86  & -0.33  & 0.65  & 0.45  \\
%      &\multicolumn{1}{c}{}                                & RMSE   &  0.86  &  0.33  & 0.65  & 0.45  \\
%      \cline{2-7}						
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  $k_{x}$  &  $n$  &  Method  &  $\alpha$  &  $\beta$  &  $\gamma$  & $\lambda$  \\
\hline
\multicolumn{1}{c}{\multirow{24}{*}{0.95}}&\multicolumn{1}{c}{\multirow{4}{*}{25}}&$\ell_{a}$
& 91.50 & 92.20 & 94.92 & 93.66  \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}        &$\ell_{p}$
& 90.90 & 90.12 & 86.30 & 87.02  \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}       &$\ell_{rc}$
& 89.42 & 88.06 & 88.12 & 77.28  \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}      &$\ell_{naive}$
& 87.90 & 85.10 & 92.44 & 83.16  \\
\cline{2-7}
    &  \multicolumn{1}{c}{\multirow{4}{*}{50}}       &  $\ell_{a}$
& 93.42 & 93.14 & 93.94 & 94.94  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 92.62 & 91.44 & 88.94 & 90.14  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 92.38 & 91.34 & 91.38 & 70.50  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 87.36 & 81.32 & 93.70 & 71.18  \\
\cline{2-7}
    &  \multicolumn{1}{c}{\multirow{4}{*}{100}}       &  $\ell_{a}$
& 93.94 & 94.36 & 94.86 & 95.74  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 93.36 & 93.12 & 91.32 & 92.94  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 92.90 & 92.28 & 92.30 & 52.00  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 83.86 & 72.54 & 94.22 & 46.82  \\
\cline{2-7}
    &  \multicolumn{1}{c}{\multirow{4}{*}{200}}       &  $\ell_{a}$
& 94.90 & 95.10 & 94.40 & 95.64  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 94.54 & 94.36 & 92.28 & 92.12  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 92.20 & 92.50 & 92.60 & 29.40  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 72.90 & 51.50 & 94.54 & 15.26  \\
\cline{2-7}
    &  \multicolumn{1}{c}{\multirow{4}{*}{300}}       &  $\ell_{a}$
& 94.50 & 94.66 & 93.98 & 94.54  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 94.66 & 94.40 & 92.36 & 92.48  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 91.80 & 90.60 & 91.70 & 11.30  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 63.96 & 36.56 & 94.26 & 5.18  \\
\cline{2-7}
%    &  \multicolumn{1}{c}{\multirow{4}{*}{500}}       &  $\ell_{a}$
%& 94.74 & 95.04 & 93.94 & 94.06  \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
%& 94.76 & 94.50 & 92.40 & 92.62  \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
%& 91.90 & 90.20 & 91.20 & 1.50  \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
%& 44.06 & 15.58 & 95.00 & 0.32  \\
%\hline
\hline
\multicolumn{1}{c}{\multirow{24}{*}{0.75}}&\multicolumn{1}{c}{\multirow{4}{*}{25}}&$\ell_{a}$
& 76.94 & 74.84 & 88.86 & 75.30  \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}        &$\ell_{p}$
& 87.54 & 86.34 & 87.40 & 72.58  \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}       &$\ell_{rc}$
& 82.80 & 77.68 & 89.46 & 46.54  \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}      &$\ell_{naive}$
& 49.50 & 30.38 & 90.96 & 40.60  \\
\cline{2-7}
    &  \multicolumn{1}{c}{\multirow{4}{*}{50}}       &  $\ell_{a}$
& 84.38 & 82.44 & 94.76 & 73.64  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 89.88 & 86.84 & 91.74 & 73.56  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 79.80 & 75.20 & 77.30 & 34.50  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 25.62 & 7.68 & 84.84 & 11.20  \\
    \cline{2-7}
    &  \multicolumn{1}{c}{\multirow{4}{*}{100}}       &  $\ell_{a}$
& 90.30 & 87.72 & 96.48 & 75.50  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 91.52 & 89.04 & 93.08 & 75.08  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 74.90 & 70.60 & 59.70 & 7.00  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 4.20 & 0.24 & 72.82 & 0.60  \\
\cline{2-7}
    &  \multicolumn{1}{c}{\multirow{4}{*}{200}}       &  $\ell_{a}$
& 92.86 & 91.18 & 95.50 & 80.68  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 92.76 & 91.24 & 93.86 & 78.12  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 70.80 & 66.00 & 32.90 & 0.40  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 0.04 & 0.00 & 50.80 & 0.00  \\
\cline{2-7}
    &  \multicolumn{1}{c}{\multirow{4}{*}{300}}       &  $\ell_{a}$
& 93.32 & 92.14 & 94.80 & 85.00  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 93.24 & 91.78 & 93.14 & 82.20  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 66.20 & 61.20 & 18.70 & 0.00  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 0.00 & 0.00 & 32.58 & 0.00  \\
\cline{2-7}
%    &  \multicolumn{1}{c}{\multirow{4}{*}{500}}       &  $\ell_{a}$
%& 93.80 & 92.78 & 94.76 & 85.10  \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
%& 93.72 & 92.36 & 93.30 & 82.12  \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
%& 56.50 & 53.70 & 5.00 & 0.00  \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
%& 0.00 & 0.00 & 13.14 & 0.00  \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
  $k_{x}$  &  $n$  &  Method  &  $\alpha$  &  $\beta$  &  $\gamma$  & $\lambda$  \\
\hline
\multicolumn{1}{c}{\multirow{24}{*}{0.50}}&\multicolumn{1}{c}{\multirow{4}{*}{25}}&$\ell_{a}$
& 67.76 & 59.70 & 80.48 & 70.62  \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}        &$\ell_{p}$
& 90.26 & 89.00 & 88.02 & 73.28  \\			
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}       &$\ell_{rc}$
& 53.40 & 43.50 & 64.80 & 42.00  \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}      &$\ell_{naive}$
& 9.98 & 1.48 & 75.14 & 14.26  \\
\cline{2-7}
    &  \multicolumn{1}{c}{\multirow{4}{*}{50}}       &  $\ell_{a}$
& 75.10 & 69.74 & 87.12 & 68.92  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 91.52 & 90.66 & 90.76 & 72.16  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 50.60 & 41.10 & 43.10 & 21.50  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 0.60 & 0.00 & 51.12 & 0.92  \\
\cline{2-7}
    &  \multicolumn{1}{c}{\multirow{4}{*}{100}}       &  $\ell_{a}$
& 84.80 & 81.36 & 92.90 & 70.60  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 92.86 & 91.86 & 93.50 & 74.56  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 46.50 & 37.20 & 20.90 & 4.40  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 0.00 & 0.00 & 18.92 & 0.00  \\			
\cline{2-7}
    &  \multicolumn{1}{c}{\multirow{4}{*}{200}}       &  $\ell_{a}$
& 89.88 & 87.46 & 95.90 & 73.08  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 92.62 & 92.38 & 94.10 & 75.84  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 42.80 & 37.40 & 3.60 & 0.20  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 0.00 & 0.00 & 1.80 & 0.00  \\
\cline{2-7}
    &  \multicolumn{1}{c}{\multirow{4}{*}{300}}       &  $\ell_{a}$
& 91.50 & 90.10 & 95.26 & 74.56  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 93.64 & 92.58 & 95.72 & 76.06  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 37.60 & 30.70 & 0.90 & 0.00  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 0.00 & 0.00 & 0.26 & 0.00  \\
\cline{2-7}
%    &  \multicolumn{1}{c}{\multirow{4}{*}{500}}       &  $\ell_{a}$
%& 92.88 & 91.80 & 94.64 & 80.10  \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
%& 93.84 & 92.78 & 94.54 & 80.15  \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
%& 30.00 & 27.50 & 0.10 & 0.00  \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
%& 0.00 & 0.00 & 0.00 & 0.00  \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
  $k_{x}$  &  $n$  &  Method  &  $\alpha$  &  $\beta$  &  $\phi$    \\
\hline
\multicolumn{1}{c}{\multirow{24}{*}{0.95}}&\multicolumn{1}{c}{\multirow{4}{*}{25}}&$\ell_{a}$
& 92.78 & 92.84 & 98.38   \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}        &$\ell_{p}$
& 91.82 & 91.14 & 93.96   \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}       &$\ell_{rc}$
& 90.50 & 90.80 & 80.60   \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}      &$\ell_{naive}$
& 88.72 & 86.84 & 77.80   \\
\cline{2-6}
    &  \multicolumn{1}{c}{\multirow{4}{*}{50}}       &  $\ell_{a}$
& 93.90 & 93.56 & 96.46   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 93.42 & 93.50 & 93.98  \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 91.90 & 91.80 & 53.00   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 84.00 & 80.96 & 50.62   \\
\cline{2-6}
    &  \multicolumn{1}{c}{\multirow{4}{*}{100}}       &  $\ell_{a}$
& 94.54 & 94.50 & 95.34   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 94.40 & 94.04 & 94.28   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 91.70 & 90.30 & 18.10   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 76.02 & 69.34 & 18.78   \\
\cline{2-6}
    &  \multicolumn{1}{c}{\multirow{4}{*}{200}}       &  $\ell_{a}$
& 94.78 & 94.84 & 95.10   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 94.74 & 94.90 & 94.24   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 91.30 & 90.70 & 2.40   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 56.14 & 45.10 & 1.84   \\
\cline{2-6}
    &  \multicolumn{1}{c}{\multirow{4}{*}{300}}       &  $\ell_{a}$
& 94.50 & 94.60 & 95.62   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 94.58 & 94.54 & 94.88   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 89.40 & 90.80 & 0.30   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 39.64 & 26.92 & 0.06   \\
\cline{2-6}
%    &  \multicolumn{1}{c}{\multirow{4}{*}{500}}       &  $\ell_{a}$
%& 94.52 & 94.30 & 94.72   \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
%& 94.34 & 94.34 & 94.38   \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
%& 84.60 & 85.40 & 0.00   \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
%& 19.06 & 9.10 & 0.00   \\
%\hline
\hline
\multicolumn{1}{c}{\multirow{24}{*}{0.75}}&\multicolumn{1}{c}{\multirow{4}{*}{25}}&$\ell_{a}$
& 80.16 & 78.44 & 66.00   \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}        &$\ell_{p}$
& 89.58 & 90.06 & 66.10   \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}       &$\ell_{rc}$
& 78.30 & 74.40 & 3.80   \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}      &$\ell_{naive}$
& 35.20 & 22.58 & 1.64   \\
\cline{2-6}
    &  \multicolumn{1}{c}{\multirow{4}{*}{50}}       &  $\ell_{a}$
& 88.48 & 87.74 & 78.54   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 91.94 & 91.38 & 76.26   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 72.90 & 69.70 & 0.00   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 10.06 & 2.94 & 0.00   \\
    \cline{2-6}
    &  \multicolumn{1}{c}{\multirow{4}{*}{100}}       &  $\ell_{a}$
& 92.00 & 91.96 & 87.86   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 92.70 & 92.14 & 86.22   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 70.40 & 69.70 & 0.00   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 0.44 & 0.04 & 0.00   \\
\cline{2-6}
    &  \multicolumn{1}{c}{\multirow{4}{*}{200}}       &  $\ell_{a}$
& 94.12 & 93.80 & 93.84   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 93.82 & 93.74 & 93.30   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 60.00 & 63.90 & 0.00   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 0.00 & 0.00 & 0.00   \\
\cline{2-6}
    &  \multicolumn{1}{c}{\multirow{4}{*}{300}}       &  $\ell_{a}$
& 94.50 & 94.38 & 95.32   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 94.56 & 94.18 & 94.76   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 52.30 & 57.10 & 0.00   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 0.00 & 0.00 & 0.00   \\
\cline{2-6}
%    &  \multicolumn{1}{c}{\multirow{4}{*}{500}}       &  $\ell_{a}$
%& 94.98 & 95.02 & 95.40   \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
%& 94.78 & 94.96 & 95.00   \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
%& 44.30 & 55.00 & 0.00   \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
%& 0.00 & 0.00 & 0.00   \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
  $k_{x}$  &  $n$  &  Method  &  $\alpha$  &  $\beta$  &  $\phi$    \\
\hline
\multicolumn{1}{c}{\multirow{24}{*}{0.50}}&\multicolumn{1}{c}{\multirow{4}{*}{25}}&$\ell_{a}$
& 70.94 & 62.24 & 41.32   \\	
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}        &$\ell_{p}$
& 92.28 & 92.04 & 59.96   \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}       &$\ell_{rc}$
& 45.70 & 41.50 & 0.10   \\
\multicolumn{1}{c}{}                      &           \multicolumn{1}{c}{}      &$\ell_{naive}$
& 3.10 & 0.36 & 0.06   \\
\cline{2-6}
    &  \multicolumn{1}{c}{\multirow{4}{*}{50}}       &  $\ell_{a}$
& 79.56 & 74.04 & 53.38   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 93.72 & 93.48 & 63.84   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 47.10 & 40.10 & 0.00   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 0.02 & 0.00 & 0.00   \\
\cline{2-6}
    &  \multicolumn{1}{c}{\multirow{4}{*}{100}}       &  $\ell_{a}$
& 85.66 & 84.02 & 65.20   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 93.60 & 93.96 & 70.24   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 48.50 & 49.10 & 0.00   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 0.00 & 0.00 & 0.00   \\
\cline{2-6}
    &  \multicolumn{1}{c}{\multirow{4}{*}{200}}       &  $\ell_{a}$
& 90.28 & 89.26 & 75.16   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 93.64 & 94.18 & 74.70   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 44.40 & 49.60 & 0.00   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 0.00 & 0.00 & 0.00   \\
\cline{2-6}
    &  \multicolumn{1}{c}{\multirow{4}{*}{300}}       &  $\ell_{a}$
& 91.32 & 90.24 & 79.58   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
& 93.74 & 94.34 & 78.00   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
& 39.40 & 45.00 & 0.00   \\
    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
& 0.00 & 0.00 & 0.00   \\
\cline{2-6}
%    &  \multicolumn{1}{c}{\multirow{4}{*}{500}}       &  $\ell_{a}$
%& 92.56 & 91.98 & 81.84   \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{p}$
%& 93.80 & 94.54 & 80.64   \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{rc}$
%& 29.30 & 40.00 & 0.00   \\
%    &           \multicolumn{1}{c}{}                 &  $\ell_{naive}$
%& 0.00 & 0.00 & 0.00   \\
\hline
\end{tabular}
